Iterative data-driven inference of nonlinearity measures via successive graph approximation

In this paper, we establish an iterative data-driven approach to derive guaranteed bounds on nonlinearity measures of unknown nonlinear systems. In this context, nonlinearity measures quantify the strength of the nonlinearity of a dynamical system by the distance of its input-output behaviour to a set of linear models. First, we compute a guaranteed upper bound of these measures by given input-output samples based on a data-based non-parametric set-membership representation of the ground-truth system and local inferences of nonlinearity measures. Second, we propose an algorithm to improve this bound iteratively by further samples of the unknown input-output behaviour.

==> Projection.tex <==
\begin{tikzpicture}[scale=0.6]
%set
\draw  plot[smooth, tension=.7] coordinates {(-3.5,0.5) (-3,2.5) (-1,3) (1.5,2.3) (3.5,2.5) (3.75,1.5) (4,0) (2.5,0.5) (0,-0.25) (-3,-0.5) (-3.5,0.5)};

%nodes
\path (-2.5,0.5) node (G_set) {$\mathcal{G}$}; 
\path (0,0.5) node[left,circle, scale=0.3, fill, draw, black] (Zero) {}; 
\path (Zero) node[left] (Zero1) {$0$}; 
\path (1.8,1.0) node[below, circle, scale=0.3, fill, draw, black] (G_star) {}; 
\path (G_star) node[right] (G_star1) {$G^*$};
\path (1.8,3) node[above, circle, scale=0.3, fill, draw, black] (N) {};
\path (N) node[above] (N1) {$N$}; 
\path (0.1,2.1) node (Norm_N) {$||N||$}; 
\path (2.5,1.9) node (Phi) {$\Phi^{\mathcal{U},\mathcal{G}}_{\text{AE}}$};


\draw[-,line width=1pt] (Zero) -- (G_star);
\draw[-,line width=1pt] (G_star) -- (N);
\draw[-,line width=1pt] (N) -- (Zero);



\end{tikzpicture}

